Improving Neural Symbolic Regression with a Diverse Prior and Post-training Alignment

Symbolic regression is the problem of finding an expression that fits a dataset. Solving it requires searching a combinatorial space of candidate expressions. Neural symbolic regression can amortize that search by training a model once on synthetic data and then predicting expressions for a new dataset. But existing models still underperform genetic programming on real, noisy data. We argue that the deficit lies in the training rather than in the paradigm, and present RASR (Reinforced Amortized Symbolic Regression), a method with two key changes to the training recipe. First, we design a synthetic prior that narrows the gap with real-world data: inputs come from the prior of a tabular foundation model; constants are sampled bottom-up, conditioned on the data; targets carry heteroscedastic and structured noise; and everything is standardized. Second, we split training into two stages. Supervised pre-training maximizes the token-level likelihood of a reference expression. This is followed by reinforcement-learning post-training that aligns the model with its inference-time use by rewarding held-out fit and penalizing expression size. On the black-box track of SRBench 2.0, RASR achieves the best mean test $R^2$ rank of all evaluated methods. Three RASR variants, trained with different size penalties, make up most of the accuracy-complexity Pareto front. On Strogatz, our method recovers more ground-truth expressions than any baseline, and on Feynman it is competitive with the best-performing methods.

==> figures/approach/architecture.tex <==
% Architecture overview for \secref{sec:architecture}.
% Included from chapters/4-approach.tex; needs the tikz libraries loaded in
% setup.tex (positioning, arrows.meta, fit, calc).
{%
\definecolor{archmuted}{HTML}{78848F}
\definecolor{archattn}{HTML}{E7DCF6}
\definecolor{archattnline}{HTML}{9B7FD4}
\definecolor{archff}{HTML}{D6E6F7}
\definecolor{archffline}{HTML}{6E9FD4}
\definecolor{archembed}{HTML}{D9EEDF}
\definecolor{archembedline}{HTML}{6DB585}
\definecolor{archdata}{HTML}{FBE7CD}
\definecolor{archdataline}{HTML}{DDA45C}
\definecolor{archnorm}{HTML}{ECEFF2}
\definecolor{archnormline}{HTML}{BFC7CF}
\rmfamily
\begin{tikzpicture}[
    every node/.style={text=black},
    unit/.style={
      rounded corners=2.5pt, draw, line width=0.7pt, align=center,
      font=\small, minimum height=7mm, text width=32mm, inner sep=3pt,
    },
    attn/.style={unit, fill=archattn, draw=archattnline},
    ff/.style={unit, fill=archff, draw=archffline},
    embed/.style={unit, fill=archembed, draw=archembedline},
    data/.style={unit, fill=archdata, draw=archdataline},
    norm/.style={
      rounded corners=1.5pt, draw=archnormline, fill=archnorm, line width=0.5pt,
      font=\small, text=black, minimum height=3.4mm, text width=32mm,
      align=center, inner sep=1pt,
    },
    stack/.style={
      draw=archmuted!60, line width=0.6pt, dashed, rounded corners=3pt,
      inner sep=4pt,
    },
    plus/.style={
      circle, draw=archmuted, line width=0.6pt, fill=white, inner sep=0pt,
      minimum size=3.2mm, font=\small,
    },
    flow/.style={-{Latex[length=4pt,width=3.4pt]}, draw=archmuted,
                 line width=0.8pt},
    skip/.style={draw=archmuted!70, line width=0.6pt, rounded corners=2pt},
    cellon/.style={fill=archattnline!35, draw=archattnline!60, line width=0.3pt},
    celloff/.style={fill=white, draw=archnormline, line width=0.3pt},
    datacell/.style={fill=white, draw=archdataline!70, line width=0.35pt,
                     minimum width=3.2mm, minimum height=3.2mm, inner sep=0pt},
    targetcell/.style={datacell, fill=archdataline!45},
    latcell/.style={datacell, draw=archembedline!70},
    latqueried/.style={latcell, fill=archembedline!45},
    lane/.style={font=\small\bfseries, text=black},
  ]

  % ------------------------------------------------------------------ encoder
  \node[data, draw=none, fill=none, minimum height=21mm] (tbl) at (0,0) {};
  \node[font=\small, anchor=north] (tbllab) at ([yshift=-3pt]tbl.north) {Input Table};
  \begin{scope}[shift={($(tbl.south)+(0,6.6mm)$)}]
    \foreach \c in {0,1,2} {
      \foreach \r in {0,1,2} {
        \node[datacell] at (0.36*\c-0.36, 0.36*\r) {};
      }
    }
    \foreach \r in {0,1,2} { \node[targetcell] at (-0.36, 0.36*\r) {}; }
    \node[font=\small, text=black, anchor=north] (tblcap) at (0, -0.28)
      {Target column and $d$ features};
  \end{scope}
  \node[embed, above=6mm of tbl] (cellenc)
    {Cell Encoding\\[-1pt]\small \texttt{float32} bits $\to$ linear};
  \node[plus, above=4mm of cellenc] (pe) {$+$};
  \node[font=\small, text=black, right=1.5mm of pe, align=left]
    {Column position};

  \node[norm, above=5mm of pe] (n1) {RMSNorm};
  \node[attn, above=1.2mm of n1] (satt)
    {Feature-Axis Attention\\[-1pt]\small QK-Norm, Gated};
  \node[plus, above=1.2mm of satt] (p1) {$+$};

  \node[norm, above=1.2mm of p1] (n2) {RMSNorm};
  \node[attn, above=1.2mm of n2] (fatt)
    {Sample-Axis Attention\\[-1pt]\small QK-Norm, QASSMax, Gated};
  \node[plus, above=1.2mm of fatt] (p2) {$+$};

  \node[norm, above=1.2mm of p2] (n3) {RMSNorm};
  \node[ff, above=1.2mm of n3] (eff) {Feed-Forward};
  \node[plus, above=1.2mm of eff] (p3) {$+$};

  \node[stack, inner sep=7pt, fit=(n1)(satt)(n2)(fatt)(n3)(eff)(p3)]
    (encstack) {};
  \node[lane, fill=white, inner xsep=2pt, inner ysep=0pt, anchor=west]
    at ([xshift=4mm]encstack.north west) {$L\times$ Encoder block};

  \node[data, draw=none, fill=none, above=6mm of encstack,
    minimum height=21mm] (lat) {};
  \node[font=\small, anchor=north] (latlab) at ([yshift=-3pt]lat.north)
    {Per-Cell Latents};
  \begin{scope}[shift={($(lat.south)+(0,6.6mm)$)}]
    \foreach \c in {0,1,2} {
      \foreach \r in {0,1,2} {
        \node[latcell] at (0.36*\c-0.36, 0.36*\r) {};
      }
    }
    \foreach \r in {0,1,2} { \node[latqueried] at (-0.36, 0.36*\r) {}; }
    \node[font=\small, text=black, anchor=north] (latcap) at (0, -0.28)
      {Shaded cells feed the decoder};
    \coordinate (latgride) at (0.56, 0.36);
  \end{scope}

  % ------------------------------------------------------------------ decoder
  \node[data] (toks) at (6.6,0)
    {Expression Tokens\\[-1pt]\small Prefix sequence};
  \node[embed, above=6mm of toks] (temb)
    {Token Embedding\\[-1pt]\small Tied to the output projection};
  \node[plus, above=4mm of temb] (tpe) {$+$};
  \node[font=\small, text=black, right=1.5mm of tpe, align=left]
    {Token position};

  \node[norm, above=5mm of tpe] (m1) {RMSNorm};
  \node[attn, above=1.2mm of m1] (xatt)
    {Cross-Attention\\[-1pt]\small QK-Norm, QASSMax, Gated};
  \node[plus, above=1.2mm of xatt] (q1) {$+$};

  \node[norm, above=1.2mm of q1] (m2) {RMSNorm};
  \node[attn, above=1.2mm of m2] (catt)
    {Masked Self-Attention\\[-1pt]\small QK-Norm, RoPE, Gated};
  \node[plus, above=1.2mm of catt] (q2) {$+$};

  \node[norm, above=1.2mm of q2] (m3) {RMSNorm};
  \node[ff, above=1.2mm of m3] (dff) {Feed-Forward};
  \node[plus, above=1.2mm of dff] (q3) {$+$};

  \node[stack, inner sep=7pt, fit=(m1)(xatt)(m2)(catt)(m3)(dff)(q3)]
    (decstack) {};
  \node[lane, fill=white, inner xsep=2pt, inner ysep=0pt, anchor=west]
    at ([xshift=4mm]decstack.north west) {$L\times$ Decoder block};

  \node[embed, above=6mm of decstack] (head)
    {Output Projection\\[-1pt]\small Tied embedding, softmax};
  \node[data, above=5mm of head] (out) {Next-Token Distribution};

  % -------------------------------------------------------------------- flows
  \draw[flow] (tbllab.north) -- (cellenc);
  \draw[flow] (cellenc) -- (pe);
  \draw[flow] (pe) -- (n1);
  \draw[flow] (n1) -- (satt);
  \draw[flow] (satt) -- (p1);
  \draw[flow] (p1) -- (n2);
  \draw[flow] (n2) -- (fatt);
  \draw[flow] (fatt) -- (p2);
  \draw[flow] (p2) -- (n3);
  \draw[flow] (n3) -- (eff);
  \draw[flow] (eff) -- (p3);
  \draw[flow] (p3) -- (latcap.south);

  \draw[flow] (toks) -- (temb);
  \draw[flow] (temb) -- (tpe);
  \draw[flow] (tpe) -- (m1);
  \draw[flow] (m1) -- (xatt);
  \draw[flow] (xatt) -- (q1);
  \draw[flow] (q1) -- (m2);
  \draw[flow] (m2) -- (catt);
  \draw[flow] (catt) -- (q2);
  \draw[flow] (q2) -- (m3);
  \draw[flow] (m3) -- (dff);
  \draw[flow] (dff) -- (q3);
  \draw[flow] (q3) -- (head);
  \draw[flow] (head) -- (out);

  % residual connections around every sublayer
  \foreach \a/\b in {n1/p1, n2/p2, n3/p3} {
    \draw[skip] ([yshift=-1mm]\a.west) -- ++(-2.5mm,0)
      |- ([xshift=-2.5mm]\b.west) -- (\b.west);
  }
  \foreach \a/\b in {m1/q1, m2/q2, m3/q3} {
    \draw[skip] ([yshift=-1mm]\a.east) -- ++(2.5mm,0)
      |- ([xshift=2.5mm]\b.east) -- (\b.east);
  }

  % encoder latents into the decoder's cross-attention
  \draw[flow] (latgride) -- ++(31mm,0) |- (xatt.west);

  % ------------------------------------------------- axial attention glyphs
  % feature axis: one row of the table attends together
  \begin{scope}[shift={($(satt.east)+(0.45cm,-0.26cm)$)}]
    \foreach \c in {0,1,2} {
      \foreach \r in {0,1,2} {
        \node[celloff, minimum width=2.2mm, minimum height=2.2mm, inner sep=0pt]
          at (0.26*\c, 0.26*\r) {};
      }
    }
    \foreach \c in {0,1,2} {
      \node[cellon, minimum width=2.2mm, minimum height=2.2mm, inner sep=0pt]
        at (0.26*\c, 0.26) {};
    }
  \end{scope}

  % sample axis: one column of the table attends together
  \begin{scope}[shift={($(fatt.east)+(0.45cm,-0.26cm)$)}]
    \foreach \c in {0,1,2} {
      \foreach \r in {0,1,2} {
        \node[celloff, minimum width=2.2mm, minimum height=2.2mm, inner sep=0pt]
          at (0.26*\c, 0.26*\r) {};
      }
    }
    \foreach \r in {0,1,2} {
      \node[cellon, minimum width=2.2mm, minimum height=2.2mm, inner sep=0pt]
        at (0.26, 0.26*\r) {};
    }
  \end{scope}
\end{tikzpicture}%
}


==> figures/approach/prior-pipeline-compact.tex <==
% Presentation copy of figures/approach/prior-pipeline.tex, with two changes:
%   - block 2 ("Inputs"): the long note paragraph is replaced by a single
%     "Sample from the TabICLv2 prior:" line, with the existing cell grid
%     and its labels centered below it.
%   - block 3's heading is renamed to reflect that it also produces the
%     target (not just the constants).
% Otherwise identical to the thesis figure; see that file for the full
% provenance note on where the example values/panels come from.
{%
\definecolor{priorink}{HTML}{33404D}%
\definecolor{prioraccent}{HTML}{2F6FBF}%
\definecolor{priorwarm}{HTML}{C9852A}%
\definecolor{priorborder}{HTML}{C6D0D9}%
\definecolor{priormuted}{HTML}{7A8794}%
\input{figures/approach/prior-example-values.tex}%
\rmfamily%
% Nominal size that renders at 8 pt after the 0.82\linewidth resizebox (scale ~0.909).
\def\priorfont{\fontsize{8.8}{10}\selectfont}%
\begin{tikzpicture}[
    every node/.style={text=black, font=\priorfont},
    stage/.style={
      draw=priorborder, line width=0.7pt, rounded corners=3pt,
      fill=white, inner sep=0pt, anchor=north west,
    },
    hrule/.style={draw=priorborder, line width=0.5pt},
    badge/.style={
      circle, fill=prioraccent, text=white, font=\bfseries\priorfont,
      inner sep=0pt, minimum size=3.8mm, anchor=north west,
    },
    title/.style={anchor=north west, font=\priorfont\bfseries, inner sep=0pt},
    subhead/.style={anchor=north west, font=\priorfont\bfseries, inner sep=0pt},
    note/.style={anchor=north west, align=left, font=\priorfont,
                 text=black, inner sep=0pt},
    op/.style={
      draw=priorborder, line width=0.6pt, circle, fill=white,
      inner sep=0pt, minimum size=4.6mm, font=\priorfont,
    },
    filled/.style={fill=prioraccent!12, draw=prioraccent!45},
    chip/.style={
      rounded corners=1.5pt, draw=priorborder, fill=white, font=\priorfont\ttfamily,
      inner xsep=2.6pt, inner ysep=2pt, text=black,
    },
    numchip/.style={chip, fill=prioraccent!12, draw=prioraccent!35},
    flow/.style={-{Latex[length=4.5pt,width=4pt]}, draw=priormuted,
                 line width=0.9pt, rounded corners=2pt},
    hair/.style={-{Latex[length=3pt,width=2.6pt]}, draw=priormuted!80,
                 line width=0.6pt},
    cell/.style={draw=priorborder, line width=0.4pt, minimum width=4.6mm,
                 minimum height=3.6mm, inner sep=0pt},
    dot/.style={circle, fill=prioraccent, inner sep=0pt, minimum size=2.2pt},
  ]

  \def\full{12.6cm}
  \def\half{6.1cm}
  \def\gap{0.4cm}
  \def\vgap{0.4cm}
  \def\rowonehgt{3.1cm}
  \def\rowtwohgt{3.1cm}
  \def\rowthreehgt{3.1cm}

  % ============================================================ 1 . skeleton
  \node[stage, minimum width=\half, minimum height=\rowonehgt] (skel) at (0,0) {};
  \node[badge] at ([shift={(6pt,-6pt)}]skel.north west) {1};
  \node[title] at ([shift={(6mm,-6pt)}]skel.north west) {Skeleton Sampling};

  \begin{scope}[shift={($(skel.north west)+(1.35cm,-1.7cm)$)}]
    \node[op] (a0) at (0,0.46) {$\log$};
    \node[op] (a1) at (0,-0.06) {$+$};
    \node[op] (a2) at (-0.36,-0.58) {$x_1$};
    \node[op] (a3) at (0.36,-0.58) {$x_1$};
    \draw[priorborder, line width=0.6pt]
      (a0) -- (a1) (a1) -- (a2) (a1) -- (a3);
  \end{scope}

  \begin{scope}[shift={($(skel.north west)+(4.7cm,-1.45cm)$)}]
    \node[op] (b0) at (0,0.46) {$\log$};
    \node[op] (b1) at (0,-0.06) {$+$};
    \node[op, filled] (b2) at (-0.42,-0.58) {$c_0$};
    \node[op] (b3) at (0.42,-0.58) {$\times$};
    \node[op, filled] (b4) at (0.12,-1.12) {$c_1$};
    \node[op] (b5) at (0.72,-1.12) {$x_1$};
    \draw[priorborder, line width=0.6pt]
      (b0) -- (b1) (b1) -- (b2) (b1) -- (b3) (b3) -- (b4) (b3) -- (b5);
  \end{scope}

  % Label and arrow are one node so the pair is vertically centered on the trees.
  \node[align=center, inner sep=0pt]
    at ($(skel.north west)+(2.975cm,-1.77cm)$)
    {Insert Constant\\Placeholders,\\Simplify\\[-4pt]
     \tikz[baseline=0pt]\draw[-{Latex[length=3pt,width=2.6pt]}, draw=priormuted!80,
                              line width=0.6pt] (0,0) -- (1.25cm,0);};

  % ============================================================== 2 . inputs
  \node[stage, minimum width=\half, minimum height=\rowonehgt] (inp)
    at ($(skel.north east)+(\gap,0)$) {};
  \node[badge] at ([shift={(6pt,-6pt)}]inp.north west) {2};
  \node[title] at ([shift={(6mm,-6pt)}]inp.north west) {Inputs};

  \node[note, text width=5.7cm] at ([shift={(6pt,-17pt)}]inp.north west)
    {Sample from the TabICLv2 prior:};

  \begin{scope}[shift={($(inp.north west)+(2.3cm,-1.6cm)$)}]
    \foreach \x/\fc in {0/prioraccent!18, 0.56/priorborder!35,
                        1.12/priorborder!35, 1.68/priorwarm!22} {
      \foreach \r in {0,1,2,3} {
        \node[cell, fill=\fc] at (\x, -0.4*\r) {};
      }
    }
    \node[anchor=base, font=\scriptsize] at (-0.02, 0.33) {$x_1$,};
    \node[anchor=base, font=\scriptsize] at (0.85, 0.33) {distractors,};
    \node[anchor=base, font=\scriptsize] at (1.72, 0.33) {noise};
    \node[anchor=south, rotate=90, font=\scriptsize]
      at (-0.37, -0.6) {$n$ rows};
  \end{scope}

  % =========================================================== 3 . constants
  \node[stage, minimum width=\full, minimum height=\rowtwohgt] (con)
    at ($(skel.south west)+(0,-\vgap)$) {};
  \node[badge] at ([shift={(6pt,-6pt)}]con.north west) {3};
  \node[title] at ([shift={(6mm,-6pt)}]con.north west)
    {Constant Sampling and Target Computation};

  \begin{scope}[shift={($(con.north west)+(2.47cm,-1.5cm)$)}]
    \node[op] (d0) at (0,0.46) {$\log$};
    \node[op] (d1) at (0,-0.06) {$+$};
    \node[op, filled, font=\scriptsize] (d2) at (-0.55,-0.58) {$\PriorCzero$};
    \node[op] (d3) at (0.42,-0.58) {$\times$};
    \node[op, filled, font=\scriptsize] (d4) at (0.12,-1.12) {$\PriorCone$};
    \node[op] (d5) at (0.78,-1.12) {$x_1$};
    \draw[priorborder, line width=0.6pt]
      (d0) -- (d1) (d1) -- (d2) (d1) -- (d3) (d3) -- (d4) (d3) -- (d5);
    \draw[hair] (-1.4,-1.22) -- (-1.4,0.54);
    \node[anchor=center, rotate=90]
      at (-1.6,-0.4) {Bottom-Up};
  \end{scope}

  % The text columns are centered in the second and third thirds of the block, on
  % the vertical midpoint of the tree.
  \node[note, anchor=center, inner sep=0pt]
    at ([shift={(6.3cm,-1.84cm)}]con.north west)
    {Propagate the sampled inputs\\
     through the tree, sampling each\\
     constant conditioned on them,\\
     and compute the target.};

  \node[align=center] at ([shift={(10.5cm,-1.84cm)}]con.north west)
    {Final sampled expression:\\
     $y = \log(\PriorCzero + \PriorCone\,x_1)$};

  % =============================================================== 4 . noise
  \node[stage, minimum width=\half, minimum height=\rowthreehgt] (noi)
    at ($(con.south west)+(0,-\vgap)$) {};
  \node[badge] at ([shift={(6pt,-6pt)}]noi.north west) {4};
  \node[title] at ([shift={(6mm,-6pt)}]noi.north west)
    {Noise and Standardization};

  \node[note, text width=5.7cm] at ([shift={(6pt,-17pt)}]noi.north west)
    {Add $\varepsilon$ and standardize:};

  \node[anchor=north, inner sep=0pt] (noisy)
    at ([shift={(3.05cm,-0.89cm)}]noi.north west)
    {\includegraphics[width=2.9cm]{figures/approach/prior-example-noisy.pdf}};

  \node[anchor=north] at ([shift={(3.05cm,-2.45cm)}]noi.north west)
    {$\hat{y} = \bigl(\log(\PriorCzero + \PriorCone\,x_1) - \PriorMu\bigr)/\PriorSigma$};

  % ========================================================== 5 . tokenizing
  \node[stage, minimum width=\half, minimum height=\rowthreehgt] (tok)
    at ($(noi.north east)+(\gap,0)$) {};
  \node[badge] at ([shift={(6pt,-6pt)}]tok.north west) {5};
  \node[title] at ([shift={(6mm,-6pt)}]tok.north west) {Tokenization};

  \node[note, text width=5.7cm] at ([shift={(6pt,-17pt)}]tok.north west)
    {Tokenize expression in prefix notation:};

  \node[chip, anchor=north west] (t1) at ([shift={(8.5pt,-35.5pt)}]tok.north west) {/};
  \node[chip, right=1.4pt of t1] (t2) {-};
  \node[chip, right=1.4pt of t2] (t3) {log};
  \node[chip, right=1.4pt of t3] (t4) {+};
  \node[numchip, right=1.4pt of t4] (c0a) {\PriorCzeroTokA};
  \node[numchip, right=1.4pt of c0a] (c0b) {\PriorCzeroTokB};
  \node[numchip, right=1.4pt of c0b] (c0c) {\PriorCzeroTokC};
  \node[chip, right=1.4pt of c0c] (c0d) {\PriorCzeroTokExpSign};
  \node[numchip, right=1.4pt of c0d] (c0e) {\PriorCzeroTokExpDigit};
  \node[chip, right=1.4pt of c0e] (t6) {*};

  \node[numchip, below=1.5pt of t1.south west, anchor=north west] (c1a) {\PriorConeTokA};
  \node[numchip, right=1.4pt of c1a] (c1b) {\PriorConeTokB};
  \node[numchip, right=1.4pt of c1b] (c1c) {\PriorConeTokC};
  \node[chip, right=1.4pt of c1c] (c1d) {\PriorConeTokExpSign};
  \node[numchip, right=1.4pt of c1d] (c1e) {\PriorConeTokExpDigit};
  \node[chip, right=1.4pt of c1e] (t8) {x1};
  \node[numchip, right=1.4pt of t8] (mua) {\PriorMuTokA};
  \node[numchip, right=1.4pt of mua] (mub) {\PriorMuTokB};
  \node[numchip, right=1.4pt of mub] (muc) {\PriorMuTokC};
  \node[chip, right=1.4pt of muc] (mud) {\PriorMuTokExpSign};
  \node[numchip, right=1.4pt of mud] (mue) {\PriorMuTokExpDigit};

  \node[numchip, below=1.5pt of c1a.south west, anchor=north west] (siga) {\PriorSigmaTokA};
  \node[numchip, right=1.4pt of siga] (sigb) {\PriorSigmaTokB};
  \node[numchip, right=1.4pt of sigb] (sigc) {\PriorSigmaTokC};
  \node[chip, right=1.4pt of sigc] (sigd) {\PriorSigmaTokExpSign};
  \node[numchip, right=1.4pt of sigd] (sige) {\PriorSigmaTokExpDigit};

  % ================================================================== arrows
  \draw[flow] ($(skel.south west)+(3.05cm,0)$) -- ($(con.north west)+(3.05cm,0)$);
  \draw[flow] ($(inp.south west)+(3.05cm,0)$) -- ($(con.north west)+(9.55cm,0)$);
  \draw[flow] ($(con.south west)+(3.05cm,0)$) -- ($(noi.north west)+(3.05cm,0)$);
  \draw[flow] (noi.east) -- (tok.west);
\end{tikzpicture}%
}


==> figures/approach/training-stages.tex <==
% Figure 2 (\figref{fig:training}): the two training stages, side by side.
%   Left  - pre-training: table -> Encoder -> Decoder, teacher-forced against
%           the ground-truth prefix sequence, token-level cross-entropy.
%   Right - post-training: table (train split feeds the encoder, held-out
%           split does not) -> Encoder -> Decoder pi_theta, autoregressive
%           sampling, constant refinement, held-out scoring, reward.
% Schematic only: token chips and candidate expressions are illustrative, not
% values from an actual run. Needs the tikz libraries loaded in main.tex
% (positioning, arrows.meta, fit, calc).
%
% Every major node below is placed at an explicit absolute (x,y) coordinate
% (in cm, hand-laid-out), rather than chained off other nodes' anchors, so
% the many elements stay easy to reason about and re-position. The only
% relative constructs used are: (a) "right=1pt of" to chain adjacent token
% chips within one row, (b) short local offsets "$(node)+(dx,dy)$" from a
% single named node, and (c) the standard elbow path operators
% "--++(dx,dy)|-target" for orthogonal arrow routing.
{%
\definecolor{prioraccent}{HTML}{2F6FBF}%
\definecolor{priorwarm}{HTML}{C9852A}%
\definecolor{priorsurface}{HTML}{F7F9FB}%
\definecolor{priorborder}{HTML}{C6D0D9}%
\definecolor{priormuted}{HTML}{7A8794}%
\rmfamily
\begin{tikzpicture}[
    every node/.style={text=black, font=\small},
    hrule/.style={draw=priorborder, line width=0.5pt},
    divider/.style={draw=priorborder, line width=0.7pt},
    badge/.style={
      circle, fill=prioraccent, text=white, font=\bfseries\small,
      inner sep=0pt, minimum size=3.8mm,
    },
    title/.style={font=\fontsize{9.6}{11.5}\selectfont\bfseries, inner sep=0pt},
    subtitle/.style={font=\fontsize{9.6}{11.5}\selectfont, inner sep=0pt},
    chip/.style={
      rounded corners=1.5pt, draw=priorborder, fill=white, font=\small\ttfamily,
      inner xsep=2.8pt, inner ysep=1pt, text=black,
      text height=1.25ex, text depth=0.2ex,
    },
    numchip/.style={chip, fill=white, draw=prioraccent!35},
    wrongchip/.style={draw=red!60},
    modelbox/.style={
      draw=prioraccent!45, line width=0.7pt, rounded corners=2.5pt,
      fill=prioraccent!12, font=\bfseries\small, inner sep=4pt,
      align=center, text=black,
    },
    flow/.style={-{Latex[length=4.5pt,width=4pt]}, draw=priormuted,
                 line width=0.9pt, rounded corners=2pt},
    flowlabel/.style={font=\small},
    loss/.style={
      draw=priorwarm!70!black, line width=0.6pt, rounded corners=2.5pt,
      fill=priorwarm!18, align=center, inner sep=5pt, font=\bfseries\small,
    },
    cell/.style={draw=priorborder, line width=0.4pt, fill=white,
                 minimum width=3.6mm, minimum height=3.2mm, inner sep=0pt},
    targetcell/.style={cell, fill=prioraccent!25, draw=prioraccent!55},
    holdoutcell/.style={cell, fill=priorwarm!25, draw=priorwarm!55},
    bigdot/.style={circle, fill=priormuted, inner sep=0pt, minimum size=2.2pt},
    zone/.style={draw=priormuted, dashed, line width=0.6pt, rounded corners=3pt},
    zonelabel/.style={font=\bfseries\small, fill=white,
                       inner sep=1pt},
  ]

  % ============================================================ header and divider
  % No panel boxes: the two stages are separated by a single vertical rule
  % under a shared header line, rather than two bordered/filled boxes.
  \node[badge] (prebadge) at (0.5,6.6) {1};
  \node[title, anchor=west] at (0.75,6.6) {Pre-training};
  \node[subtitle, anchor=west] at (0.3,6.25) {Supervised, teacher forcing};

  \begin{scope}[xshift=0.71cm]
  \node[badge] (postbadge) at (8.05,6.6) {2};
  \node[title, anchor=west] at (8.30,6.6) {Post-training};
  \node[subtitle, anchor=west] at (7.80,6.25)
    {Reinforcement learning, no ground-truth expression};
  \end{scope}

  \draw[divider] (8.005,-0.10) -- (8.005,7.0);

  % ============================================================ panel 1: pre-training
  % -- table icon --
  \foreach \c/\style in {0/targetcell, 1/cell, 2/cell} {
    \foreach \r in {0,1,2} {
      \node[\style] at (0.7+0.4*\c, 1.0+0.36*\r) {};
    }
  }
  \node[font=\small, anchor=north] at (1.1,0.80) {Dataset $\mathcal{D}$};
  \coordinate (pretbltop) at (1.1,1.90);

  \node[modelbox, minimum width=1.7cm, minimum height=0.85cm] (preenc) at (1.1,3.8) {Encoder};
  \draw[flow] (pretbltop) -- (preenc.south);

  % The decoder spans the 6-token row below/above it (pitch 0.4cm, widened
  % around the wider "sin" chip), so every token's arrow lands perpendicular
  % to its top/bottom edge.
  \node[modelbox, minimum width=2.6cm, minimum height=0.85cm] (predec) at (3.65,3.8) {Decoder};
  \draw[flow] (preenc.east) -- (predec.west);

  % ground-truth prefix tokens feeding the decoder from below (teacher forcing).
  \node[chip, inner xsep=1.8pt] (gt1) at (2.50,2.4) {/};
  \node[chip, inner xsep=1.8pt] (gt2) at (2.90,2.4) {$-$};
  \node[chip, inner xsep=1.8pt] (gt3) at (3.45,2.4) {sin};
  \node[chip, inner xsep=1.8pt] (gt4) at (4.00,2.4) {$-$};
  \node[numchip, inner xsep=1.8pt] (gt5) at (4.40,2.4) {3};
  \node[numchip, inner xsep=1.8pt] (gt6) at (4.80,2.4) {9};
  \foreach \dx in {0.16,0.29,0.42} { \node[bigdot] at ($(gt6.east)+(\dx,0)$) {}; }
  \node[font=\small, anchor=north] at (3.65,2.15) {Ground truth $e$};
  \draw[flow] (gt1.north) -- (2.50,3.375);
  \draw[flow] (gt2.north) -- (2.90,3.375);
  \draw[flow] (gt3.north) -- (3.45,3.375);
  \draw[flow] (gt4.north) -- (4.00,3.375);
  \draw[flow] (gt5.north) -- (4.40,3.375);
  \draw[flow] (gt6.north) -- (4.80,3.375);

  % next-token predictions above the decoder
  \node[chip, inner xsep=1.8pt] (pr1) at (2.50,5.2) {$-$};
  \node[chip, inner xsep=1.8pt] (pr2) at (3.05,5.2) {sin};
  \node[chip, wrongchip, inner xsep=1.8pt] (pr3) at (3.60,5.2) {$+$};
  \node[numchip, inner xsep=1.8pt] (pr4) at (4.00,5.2) {3};
  \node[numchip, wrongchip, inner xsep=1.8pt] (pr5) at (4.40,5.2) {7};
  \node[numchip, inner xsep=1.8pt] (pr6) at (4.80,5.2) {1};
  \foreach \dx in {0.16,0.29,0.42} { \node[bigdot] at ($(pr6.east)+(\dx,0)$) {}; }
  \node[font=\small, anchor=south] at (3.65,5.45) {Next-token predictions};
  \draw[flow] (2.50,4.225) -- (pr1.south);
  \draw[flow] (3.05,4.225) -- (pr2.south);
  \draw[flow] (3.60,4.225) -- (pr3.south);
  \draw[flow] (4.00,4.225) -- (pr4.south);
  \draw[flow] (4.40,4.225) -- (pr5.south);
  \draw[flow] (4.80,4.225) -- (pr6.south);

  \node[loss, minimum width=2.0cm, minimum height=0.85cm] (ce) at (6.35,3.8) {Cross-Entropy\\Loss};
  % starts right where the row's "..." ends, at the row's own height.
  \draw[flow] ($(pr6.east)+(0.52,0)$) -| (ce.north);
  \draw[flow] ($(gt6.east)+(0.52,0)$) -| (ce.south);

  % ============================================================ panel 2: post-training
  \begin{scope}[xshift=0.71cm]
  % -- table icon: train rows feed the encoder, test rows do not. Only the
  % target column is colored (the pattern already used for the train rows). --
  \foreach \c/\style in {0/targetcell, 1/cell, 2/cell} {
    \foreach \r in {0,1,2} { \node[\style] at (8.65+0.4*\c, 1.60+0.36*\r) {}; }
  }
  \foreach \c/\style in {0/holdoutcell, 1/cell, 2/cell} {
    \foreach \r in {0,1} { \node[\style] at (8.65+0.4*\c, 0.35+0.36*\r) {}; }
  }
  \node[font=\small, anchor=east, align=right] (trainlab)
    at (8.45,2.06) {Train\\split};
  \node[font=\small, anchor=east, align=right] (testlab)
    at (8.45,0.53) {Test\\split};
  \coordinate (posttbltop) at (8.65,2.50);
  \coordinate (traintblright) at (9.63,2.06);
  \coordinate (testtblright) at (9.63,0.53);

  % encoder/decoder/candidates sit well above the tables below them
  % (the tables, refine, zone and reward keep their own positions).
  \node[modelbox, minimum width=1.7cm, minimum height=0.85cm] (postenc) at (8.65,4.25) {Encoder};
  \draw[flow] (posttbltop) -- (postenc.south);

  \node[modelbox, minimum width=2.1cm, minimum height=0.95cm] (postdec)
    at (11.15,4.25) {Decoder};
  \draw[flow] (postenc.east) -- (postdec.west);
  \draw[flow] ($(postdec.north)+(-0.35cm,0)$) .. controls
    ++(-0.25cm,0.9cm) and ++(0.25cm,0.9cm) .. ($(postdec.north)+(0.35cm,0)$);
  \node[flowlabel, align=center] at (11.60,5.62)
    {Autoregressive rollout};

  % group of sampled candidates, shifted right of the decoder so its
  % outgoing arrow has a visible horizontal run before the elbow.
  \node[anchor=west, font=\bfseries\small] (c1lab) at (12.55,4.55) {1.};
  \node[chip, anchor=west, right=0.3pt of c1lab] (c1) {$2.13\,x_1 - 1.08$};
  \node[anchor=west, font=\bfseries\small] (c2lab) at (12.55,4.15) {2.};
  \node[chip, anchor=west, right=0.3pt of c2lab] (c2) {$0.51\,\sin(0.3 x_2)$};
  \draw[flow] (postdec.east) -- (12.55,4.25);

  \node[modelbox, fill=white, minimum width=2.1cm, minimum height=0.95cm] (refine)
    at (13.70,2.06) {Refine Constants};

  % vertical ellipsis, at refine's own x, so the arrow below it is a single
  % straight vertical segment into refine.north.
  \foreach \delta in {3.80,3.68,3.56} { \node[bigdot] at (13.70,\delta) {}; }
  \draw[flow] (13.70,3.41) -- (refine.north);
  \draw[flow] (traintblright) -- (refine.west);

  % the reward box takes the evaluation box's former place; the inference
  % zone ends just above it rather than enclosing it.
  \node[loss, minimum width=2.35cm, align=center] (rew) at (13.70,0.53)
    {\textbf{Reward:} \mdseries\small Based on\\[1pt] \mdseries\small fit accuracy \& size};
  \draw[flow] (refine.south) -- (rew.north);
  \draw[flow] (testtblright) -- (rew.west);

  \draw[zone] (10.10,1.40) rectangle (15.35,5.80);
  \node[zonelabel, anchor=south] at (12.73,5.85) {Inference};
  \end{scope}

\end{tikzpicture}%
}

